Space-Time Collocation Method: Loop Quantum Hamiltonian Constraints

A space-time collocation method (STCM) using asymptotically-constant basis functions is proposed and applied to the quantum Hamiltonian constraint for a loop-quantized treatment of the Schwarzschild interior. Canonically, these descriptions take the form of a partial-difference equation (PDE). The space-time collocation approach presents a computationally efficient, convergent, and easily parallelizable method for solving this class of equations, which is the main novelty of this study. Results of the numerical simulations will demonstrate the benefit from a parallel computing approach; and show general flexibility of the framework to handle arbitrarily-sized domains. Computed solutions will be compared, when applicable, to a solution computed in the conventional method via iteratively stepping through a predefined grid of discrete values, computing the solution via a recursive relationship.

==> fig-stgrid.tex <==
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}
\draw (1,0) -- (4,0) -- (4,2) -- (1,2) -- cycle;
%\draw (1,0) node[label=below:$a$](b){};
%\draw (1,2) node[label=left:$d$](b){};
%\draw (4,0) node[label=below:$b$](b){};
%\draw (1,0) node[label=left:$c$](b){};
\draw (2.5,0) node[label=below:$x$](b){};
\draw (1,1) node[label=left:$t$](b){};
\draw (6,0) -- (9,0) -- (9,2) -- (6,2) -- cycle;
\draw[step=0.5cm,black] (6,0) grid (9,2);
\draw (6,2) node[circle, fill, inner sep=1pt, label=above left:$x_{11}$](b){};
\draw (6,1.5) node[circle, fill, inner sep=1pt, label=left:$x_{21}$](b){};
\draw (6,1) node[circle, fill, inner sep=1pt, label=left:$x_{31}$](b){};
\draw (6,0.5) node[circle, fill, inner sep=1pt, label=left:$\vdots$](b){};
\draw (6,0) node[circle, fill, inner sep=1pt, label=below left:$x_{m1}$](b){};

\draw (6.5,2) node[circle, fill, inner sep=1pt, label=above:$x_{12}$](b){};
\draw (7,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (7.5,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (8,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (8.5,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (9,2) node[circle, fill, inner sep=1pt, label=above right:$x_{1n}$](b){};

\draw (9,1.5) node[circle, fill, inner sep=1pt, label=right:$x_{2n}$](b){};
\draw (9,1) node[circle, fill, inner sep=1pt, label=right:$x_{3n}$](b){};
\draw (9,0.5) node[circle, fill, inner sep=1pt, label=right:$\vdots$](b){};
\draw (9,0) node[circle, fill, inner sep=1pt, label=below right:$x_{mn}$](b){};

\draw (6.5,0) node[circle, fill, inner sep=1pt, label=below:$x_{m2}$](b){};
\draw (7,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\draw (7.5,0) node[circle, fill, inner sep=1pt, label=below:$\dots$](b){};
\draw (8,0) node[circle, fill, inner sep=1pt, label=below:$\dots $](b){};
\draw (8.5,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};

\draw (11,0) -- (14,0) -- (14,2) -- (11,2) -- cycle;
\draw[step=0.5cm,black] (11,0) grid (14,2);
\draw (11,2) node[circle, fill, inner sep=1pt, label=above left:$t_{11}$](b){};
\draw (11,1.5) node[circle, fill, inner sep=1pt, label=left:$t_{21}$](b){};
\draw (11,1) node[circle, fill, inner sep=1pt, label=left:$t_{31}$](b){};
\draw (11,0.5) node[circle, fill, inner sep=1pt, label=left:$\vdots$](b){};
\draw (11,0) node[circle, fill, inner sep=1pt, label=below left:$t_{m1}$](b){};

\draw (11.5,2) node[circle, fill, inner sep=1pt, label=above:$t_{12}$](b){};
\draw (12,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (12.5,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (13,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (13.5,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (14,2) node[circle, fill, inner sep=1pt, label=above right:$t_{1n}$](b){};

\draw (14,1.5) node[circle, fill, inner sep=1pt, label=right:$t_{2n}$](b){};
\draw (14,1) node[circle, fill, inner sep=1pt, label=right:$t_{3n}$](b){};
\draw (14,0.5) node[circle, fill, inner sep=1pt, label=right:$\vdots$](b){};
\draw (14,0) node[circle, fill, inner sep=1pt, label=below right:$t_{mn}$](b){};

\draw (11.5,0) node[circle, fill, inner sep=1pt, label=below:$t_{m2}$](b){};
\draw (12,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\draw (12.5,0) node[circle, fill, inner sep=1pt, label=below:$\dots$](b){};
\draw (13,0) node[circle, fill, inner sep=1pt, label=below:$\dots $](b){};
\draw (13.5,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\end{tikzpicture}
\end{center}
\end{minipage}

==> fig-stsol.tex <==
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}
\draw (1,0) -- (4,0) -- (4,2) -- (1,2) -- cycle;
%\draw (1,0) node[label=below:$a$](b){};
%\draw (1,2) node[label=left:$d$](b){};
%\draw (4,0) node[label=below:$b$](b){};
%\draw (1,0) node[label=left:$c$](b){};
\draw (2.5,1) node[label=center:$\mathbf{U}$](b){};
%\draw (1,1) node[label=left:$t$](b){};
\draw (6,0) -- (9,0) -- (9,2) -- (6,2) -- cycle;
\draw[step=0.5cm,black] (6,0) grid (9,2);
\draw (6,2) node[circle, fill, inner sep=1pt, label=above left:$u_{11}$](b){};
\draw (6,1.5) node[circle, fill, inner sep=1pt, label=left:$u_{21}$](b){};
\draw (6,1) node[circle, fill, inner sep=1pt, label=left:$u_{31}$](b){};
\draw (6,0.5) node[circle, fill, inner sep=1pt, label=left:$\vdots$](b){};
\draw (6,0) node[circle, fill, inner sep=1pt, label=below left:$u_{m1}$](b){};

\draw (6.5,2) node[circle, fill, inner sep=1pt, label=above:$u_{12}$](b){};
\draw (7,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (7.5,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (8,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (8.5,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (9,2) node[circle, fill, inner sep=1pt, label=above right:$u_{1n}$](b){};

\draw (9,1.5) node[circle, fill, inner sep=1pt, label=right:$u_{2n}$](b){};
\draw (9,1) node[circle, fill, inner sep=1pt, label=right:$u_{3n}$](b){};
\draw (9,0.5) node[circle, fill, inner sep=1pt, label=right:$\vdots$](b){};
\draw (9,0) node[circle, fill, inner sep=1pt, label=below right:$u_{mn}$](b){};

\draw (6.5,0) node[circle, fill, inner sep=1pt, label=below:$u_{m2}$](b){};
\draw (7,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\draw (7.5,0) node[circle, fill, inner sep=1pt, label=below:$\dots$](b){};
\draw (8,0) node[circle, fill, inner sep=1pt, label=below:$\dots $](b){};
\draw (8.5,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};

\draw (11,0) -- (14,0) -- (14,2) -- (11,2) -- cycle;
\draw[step=0.5cm,black] (11,0) grid (14,2);
\draw (11,2) node[circle, fill, inner sep=1pt, label=above left:$u_{1}$](b){};
\draw (11,1.5) node[circle, fill, inner sep=1pt, label=left:$u_{2}$](b){};
\draw (11,1) node[circle, fill, inner sep=1pt, label=left:$u_{3}$](b){};
\draw (11,0.5) node[circle, fill, inner sep=1pt, label=left:$\vdots$](b){};
\draw (11,0) node[circle, fill, inner sep=1pt, label=below left:$u_{m}$](b){};

\draw (11.5,2) node[circle, fill, inner sep=1pt, label=above:$u_{m+1}$](b){};
\draw (12,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (12.5,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (13,2) node[circle, fill, inner sep=1pt, label=above:$\dots$](b){};
\draw (13.5,2) node[circle, fill, inner sep=1pt, label=above:$ $](b){};
\draw (14,2) node[circle, fill, inner sep=1pt, label=above right:$$](b){};

\draw (14,1.5) node[circle, fill, inner sep=1pt, label=right:$\vdots$](b){};
\draw (14,1) node[circle, fill, inner sep=1pt, label=right:$$](b){};
\draw (14,0.5) node[circle, fill, inner sep=1pt, label=right:$\vdots$](b){};
\draw (14,0) node[circle, fill, inner sep=1pt, label=below right:$u_{m\times n}$](b){};

\draw (11.5,0) node[circle, fill, inner sep=1pt, label=below:$u_{2m}$](b){};
\draw (12,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\draw (12.5,0) node[circle, fill, inner sep=1pt, label=below:$\dots$](b){};
\draw (13,0) node[circle, fill, inner sep=1pt, label=below:$\dots $](b){};
\draw (13.5,0) node[circle, fill, inner sep=1pt, label=below:$ $](b){};
\end{tikzpicture}
\end{center}
\end{minipage}

==> fig-stsolls.tex <==
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}
\draw (1,0) -- (4,0) -- (4,2) -- (1,2) -- cycle;
%\draw (1,0) node[label=below:$a$](b){};
%\draw (1,2) node[label=left:$d$](b){};
%\draw (4,0) node[label=below:$b$](b){};
%\draw (1,0) node[label=left:$c$](b){};
%\draw (2.5,1) node[label=center:$\mathbf{U}$](b){};
%\draw (1,1) node[label=left:$t$](b){};
\draw (1,0) -- (4,0) -- (4,2) -- (1,2) -- cycle;
\draw[red,very thick] (1,0) -- (4,0);
\draw[red,very thick] (4,0) -- (4,2);
\draw (1,0) node[label=below:$a$](b){};
\draw (1,2) node[label=left:$t_f$](b){};
\draw (4,0) node[label=below:$b$](b){};
\draw (1,0) node[label=left:$t_i$](b){};


%\draw (6,0) -- (9,0) -- (9,2) -- (6,2) -- cycle;
\draw[step=1.0cm,black] (6,0) grid (9,2);
\draw (6,2) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (6,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (6,1) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (6,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (6,0) node[circle, red,fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};

\draw (6.5,2) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (6.5,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (6.5,1) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (6.5,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (6.5,0) node[circle, red, fill, inner sep=1.5pt, label=center:$$](b){};

\draw (7,2) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (7,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (7,1) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (7,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (7,0) node[circle, red, fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};

\draw (7.5,2) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (7.5,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (7.5,1) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (7.5,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (7.5,0) node[circle, red, fill, inner sep=1.5pt, label=center:$$](b){};

\draw (8,2) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (8,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (8,1) node[circle, fill, inner sep=1.5pt, label=center:$\odot$](b){};
\draw (8,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (8,0) node[circle, red, fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};

\draw (8.5,2) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (8.5,1.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (8.5,1) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
%\draw (8.5,0.5) node[circle, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (8.5,0) node[circle, red, fill, inner sep=1.5pt, label=center:$$](b){};

\draw (9,2) node[circle, red, fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};
\draw (9,1.5) node[circle, red, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (9,1) node[circle, red, fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};
\draw (9,0.5) node[circle, red, fill, inner sep=1.5pt, label=center:$$](b){};
\draw (9,0) node[circle, red, fill, inner sep=1.5pt, label=center:$\color{red}{\odot}$](b){};

\draw[step=1cm,black] (11,0) grid (14,2);
\draw (11,0) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_3}$,label=center:$\color{red}{\odot}$](b){};
\draw (12,0) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_6}$,label=center:$\color{red}{\odot}$](b){};
\draw (13,0) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_9}$, label=center:$\color{red}{\odot}$](b){};
\draw (14,0) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_{12}}$, label=center:$\color{red}{\odot}$](b){};
\draw (11,1) node[circle, fill, inner sep=1.5pt, label=below right:$u_2$,label=center:$\odot$](b){};
\draw (12,1) node[circle, fill, inner sep=1.5pt, label=below right:$u_5$,label=center:$\odot$](b){};
\draw (13,1) node[circle, fill, inner sep=1.5pt, label=below right:$u_8$,label=center:$\odot$](b){};
\draw (14,1) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_{11}}$, label=center:$\color{red}{\odot}$](b){};
\draw (11,2) node[circle, fill, inner sep=1.5pt, label=below right:$u_1$, label=center:$\odot$](b){};
\draw (12,2) node[circle, fill, inner sep=1.5pt, label=below right:$u_4$, label=center:$\odot$](b){};
\draw (13,2) node[circle, fill, inner sep=1.5pt, label=below right:$u_7$,label=center:$\odot$](b){};
\draw (14,2) node[circle, red, fill, inner sep=1.5pt, label=below right:$\textcolor{red}{u_{10}}$, label=center:$\color{red}{\odot}$](b){};

\end{tikzpicture}
\end{center}
\end{minipage}

==> fig-stsoln4m3.tex <==
\begin{minipage}{\textwidth}
\begin{center}
\begin{tikzpicture}
\draw (-6,0) -- (-3,0) -- (-3,2) -- (-6,2) -- cycle;
\draw[red,very thick] (-6,0) -- (-3,0);
\draw[red,very thick] (-3,0) -- (-3,2);
\draw (-6,0) node[label=below:$a$](b){};
\draw (-6,2) node[label=left:$t_f$](b){};
\draw (-3,0) node[label=below:$b$](b){};
\draw (-6,0) node[label=left:$t_i$](b){};

\draw[step=1cm,black] (-2,0) grid (1,2);
\draw (-2,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{3}}$](b){};
\draw (-1,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{6}}$](b){};
\draw (0,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{9}}$](b){};
\draw (1,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{12}}$](b){};
\draw (-2,1) node[circle, fill, inner sep=1pt, label=below right:$u_{2}$](b){};
\draw (-1,1) node[circle, fill, inner sep=1pt, label=below right:$u_{5}$](b){};
\draw (0,1) node[circle, fill, inner sep=1pt, label=below right:$u_{8}$](b){};
\draw (1,1) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{11}}$](b){};
\draw (-2,2) node[circle, fill, inner sep=1pt, label=below right:$u_{1}$](b){};
\draw (-1,2) node[circle, fill, inner sep=1pt, label=below right:$u_{4}$](b){};
\draw (0,2) node[circle, fill, inner sep=1pt, label=below right:$u_{7}$](b){};
\draw (1,2) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{blue}{g_{10}}$](b){};
%\draw (-0.5,2) node[label=above:Matrix indices](b){};

\draw[step=1cm,black] (2,0) grid (5,2);
\draw (2,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_3}$](b){};
\draw (3,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_6}$](b){};
\draw (4,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_9}$](b){};
\draw (5,0) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_{12}}$](b){};
\draw (2,1) node[circle, fill, inner sep=1pt, label=below right:$u_2$](b){};
\draw (3,1) node[circle, fill, inner sep=1pt, label=below right:$u_5$](b){};
\draw (4,1) node[circle, fill, inner sep=1pt, label=below right:$u_8$](b){};
\draw (5,1) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_{11}}$](b){};
\draw (2,2) node[circle, fill, inner sep=1pt, label=below right:$u_1$](b){};
\draw (3,2) node[circle, fill, inner sep=1pt, label=below right:$u_4$](b){};
\draw (4,2) node[circle, fill, inner sep=1pt, label=below right:$u_7$](b){};
\draw (5,2) node[circle, fill, inner sep=1pt, label=below right:$\textcolor{red}{u_{10}}$](b){};
%\draw (3.5,2) node[label=above:Linear indices](b){};
\end{tikzpicture}
\end{center}
\end{minipage}
